Exploring Starts Are Not Enough: Counterexamples and a Fix for Monte Carlo Exploring Starts

The asymptotic behaviour of Monte Carlo Exploring Starts (MCES) is a long-standing open question in reinforcement learning, even in the tabular setting. We investigated the convergence properties of tabular MCES by constructing examples in which the algorithm converges to suboptimal solutions. This paper presents new counterexamples for both initial-visit and first-visit MCES and gives a convergence-restoring modification for the initial-visit case. We show that stable suboptimal solutions may exist for initial-visit MCES with sample-average updates even when greedy actions are updated more often than non-greedy actions on average. However, by scaling learning rates inversely to update frequencies on a state-by-state basis, convergence to optimality is guaranteed. Unlike previous uniformisation methods, this modification is applicable to large-scale problems that require approximating the estimated value function. We then extend the example to show that sample-average first-visit MCES may also converge to suboptimal solutions. This largely settles a fundamental open problem and shows that exploring starts alone do not guarantee convergence to optimality. More broadly, these results highlight that convergence depends critically on the relative size and frequency of updates applied to different actions, making the choice of learning rates and the balance between exploration and exploitation central to the analysis of MCES and the implementation of scalable Monte Carlo control methods.

==> figures/counter-MDP.tex <==
\begin{figure}[htbp]
    \centering
    % \hrule
    % \vspace{0.4cm}

    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \includegraphics{figures/counter-mdp.pdf}
        % \begin{tikzpicture}[
        %     scale=1, auto, node distance=2cm, 
        %     every edge/.style={draw, <-, font=\small},
        %     state/.style={circle, fill=mylightgrey, draw=black, text=black}
        % ]
        %     % Nodes
        %     \node[state] (s1) at (0,0) {$s$};
        %     % Edges
        %     \path[->]
        %         (s1) edge[out=160, in=200, loop, looseness=8, draw=black] node[pos=0.5, left, text=black] {1} (s1)
        %         (s1) edge[out=20, in=340, loop, looseness=8, draw=black] node[pos=0.5, right, text=black] {0} (s1) ;
        %         % (s1) edge[out=145, in=215, loop, looseness=7] 
        %         %     node[pos=0.5, right] {$\best{a}$} 
        %         %     node[pos=0.5, left] {1} 
        %         % (s1)
        %         % (s1) edge[out=35, in=325, loop, looseness=7] 
        %         %     node[pos=0.5, left] {$\worst{a}$} 
        %         %     node[pos=0.5, right] {0} 
        %         % (s1);
        % \end{tikzpicture}
        \caption{MDP}
        \label{fig: mdp for unconditional experiment}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \includegraphics{figures/counter-mdp-opt.pdf}
        % \begin{tikzpicture}[
        %     scale=1, auto, node distance=2cm, 
        %     every edge/.style={draw, <-, font=\small},
        %     state/.style={circle, fill=mylightgrey, draw=black, text=black}
        % ]
        %     % Nodes
        %     \node[state] (s1) at (0,0) {$s$};
        %     % Edges
        %     \path[->]
        %         (s1) edge[out=160, in=200, loop, looseness=8, draw=black] node[pos=0.5, left, text=black] {1} (s1)
        %         (s1) edge[out=20, in=340, loop, looseness=8, draw=mylightgrey] node[pos=0.5, right, text=mylightgrey] {0} (s1) ;
        %         % (s1) edge[out=160, in=200, loop, looseness=8] node[pos=0.5, left] {$\begin{aligned}
        %         %     & \best{a} \\
        %         %     & 1
        %         % \end{aligned}$} (s1)
        %         % (s1) edge[out=20, in=340, loop, looseness=8, draw=mylightgrey] node[pos=0.5, right, text=mylightgrey] {$\begin{aligned}
        %         %     & \worst{a} \\
        %         %     & 0
        %         % \end{aligned}$} (s1);
        % \end{tikzpicture}
        \caption{Policy $\best{\pol}$}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \includegraphics{figures/counter-mdp-worst.pdf}
        % \begin{tikzpicture}[
        %     scale=1, auto, node distance=2cm, 
        %     every edge/.style={draw, <-, font=\small},
        %     state/.style={circle, fill=mylightgrey, draw=black, text=black}
        % ]
        %     % Nodes
        %     \node[state] (s1) at (0,0) {$s$};
        %     % Edges
        %     \path[->]
        %         (s1) edge[out=160, in=200, loop, looseness=8, draw=mylightgrey] node[pos=0.5, left, text=mylightgrey] {1} (s1)
        %         (s1) edge[out=20, in=340, loop, looseness=8, draw=black] node[pos=0.5, right, text=black] {0} (s1) ;
        %         % (s1) edge[out=160, in=200, loop, looseness=8, draw=mylightgrey] node[pos=0.5, left, text=mylightgrey] {$\begin{aligned}
        %         %     & \best{a} \\
        %         %     & 1
        %         % \end{aligned}$} (s1)
        %         % (s1) edge[out=20, in=340, loop, looseness=8] node[pos=0.5, right] {$\begin{aligned}
        %         %     & \worst{a} \\
        %         %     & 0
        %         % \end{aligned}$} (s1);
        % \end{tikzpicture}
        \caption{Policy $\worst{\pol}$}
    \end{subfigure}%
    
    \caption{MDP that exhibits a stable suboptimal solution for IV MCES when updates are biased towards non-greedy actions.}
    \label{fig: experiment off-policy bias MDP}
\end{figure}

==> figures/explain-loop.tex <==
\begin{figure}[htbp]
    \centering
\includegraphics[width=0.95\textwidth]{figures/explain-loop-fig.pdf}
%     \pgfmathsetmacro{\shei}{0.9*1.73}
%     \pgfmathsetmacro{\swid}{0.9*2}
%     \pgfmathsetmacro{\lwid}{0.8}
    
%     \begin{subfigure}[b]{0.33\textwidth}
%         \centering
%         \begin{tikzpicture}[
%             scale=1, auto, node distance=2cm, 
%             every edge/.style={draw, <-, font=\small},
%             state/.style={circle, fill=mylightgrey, draw=black, text=black}
%         ]
%             \node at (\swid/2,\shei) [above, font=\normalsize, color=black, yshift=25pt] {MDP};
            
%             % Nodes
%             \node[state] (s1) at (0,\shei) {$s_1$};
%             \node[state] (s2) at (\swid,\shei) {$s_2$};
%             \node[state] (s3) at (\swid/2,0) {$s_3$};
%             % Edges
%             \path[->]
%                 (s1) edge[out=130, in=170, loop, looseness=8] node[pos=0.5, above] {$0$} (s1)
%                 (s2) edge[bend right=20] node[pos=0.5, above] {$1$} (s1)

%                 (s2) edge[out=10, in=50, loop, looseness=8] node[pos=0.5, above] {$0$} (s2)
%                 (s3) edge[bend right=20] node[pos=0.7, xshift=3, below] {$1$} (s2)
                
%                 (s3) edge[out=250, in=290, loop, looseness=8] node[pos=0.5, below] {$0$} (s3)
%                 (s1) edge[bend right=20] node[pos=0.3, xshift=-3, below] {$1$} (s3);
%         \end{tikzpicture}
%         % \caption{MDP}
%         \label{fig: off-policy MDP}
%     \end{subfigure}%
%     \hfill
%     \begin{subfigure}[b]{0.33\textwidth}
%         \centering
%         \begin{tikzpicture}[
%             scale=1, auto, node distance=2cm, 
%             every edge/.style={draw, <-, font=\small},
%             state/.style={circle, fill=mylightgrey, draw=black, text=black}
%         ]
%             \node at (\swid/2,\shei) [above, font=\normalsize, color=black, yshift=25pt] {Policy $\pi_*$};
        
%             % Nodes
%             \node[state] (s1) at (0,\shei) {$s_1$};
%             \node[state] (s2) at (\swid,\shei) {$s_2$};
%             \node[state] (s3) at (\swid/2,0) {$s_3$};
%             % Edges
%             \path[->]
%                 (s1) edge[out=130, in=170, loop, looseness=8, draw=mylightgrey] node[pos=0.5, above, text=mylightgrey] {$0$} (s1)
%                 (s2) edge[bend right=20] node[pos=0.5, above] {$1$} (s1)

%                 (s2) edge[out=10, in=50, loop, looseness=8, draw=mylightgrey] node[pos=0.5, above, text=mylightgrey] {$0$} (s2)
%                 (s3) edge[bend right=20] node[pos=0.7, xshift=3, below] {$1$} (s2)
                
%                 (s3) edge[out=250, in=290, loop, looseness=8, draw=mylightgrey] node[pos=0.5, below, text=mylightgrey] {$0$} (s3)
%                 (s1) edge[bend right=20] node[pos=0.3, xshift=-3, below] {$1$} (s3);
%         \end{tikzpicture}
%         % \caption{Policy $\best{\pol}$}
%     \end{subfigure}%
%     \hfill
%     \begin{subfigure}[b]{0.33\textwidth}
%         \centering
%         \begin{tikzpicture}[
%             scale=1, auto, node distance=2cm, 
%             every edge/.style={draw, <-, font=\small},
%             state/.style={circle, fill=mylightgrey, draw=black, text=black}
%         ]

%             \node at (\swid/2,\shei) [above, font=\normalsize, color=black, yshift=25pt] {Policy $\bar \pi$};
        
%             % Nodes
%             \node[state] (s1) at (0,\shei) {$s_1$};
%             \node[state] (s2) at (\swid,\shei) {$s_2$};
%             \node[state] (s3) at (\swid/2,0) {$s_3$};
%             % Edges
%             \path[->]
%                 (s1) edge[out=130, in=170, loop, looseness=8] node[pos=0.5, above] {$0$} (s1)
%                 (s2) edge[bend right=20, draw=mylightgrey] node[pos=0.5, above, text=mylightgrey] {$1$} (s1)

%                 (s2) edge[out=10, in=50, loop, looseness=8] node[pos=0.5, above] {$0$} (s2)
%                 (s3) edge[bend right=20, draw=mylightgrey] node[pos=0.7, xshift=3, below, text=mylightgrey] {$1$} (s2)
                
%                 (s3) edge[out=250, in=290, loop, looseness=8] node[pos=0.5, below] {$0$} (s3)
%                 (s1) edge[bend right=20, draw=mylightgrey] node[pos=0.3, xshift=-3, below, text=mylightgrey] {$1$} (s3);
%         \end{tikzpicture}
%         % \caption{Policy $\worst{\pol}$}
%     \end{subfigure}
   
%     \vfill
%     \vspace{0.8cm}

%     \begin{subfigure}[b]{0.33\textwidth}
%         \centering
%         \begin{tikzpicture}[
%             scale=1, auto, node distance=2cm, 
%             every edge/.style={draw, <-, font=\small},
%             state/.style={circle, fill=mylightgrey, draw=black, text=black}
%         ]
%             \node at (\swid/2,\shei) [above, font=\normalsize, color=black, yshift=25pt] {Policy $\pi_1$};

%             % Nodes
%             \node[state] (s1) at (0,\shei) {$s_1$};
%             \node[state] (s2) at (\swid,\shei) {$s_2$};
%             \node[state] (s3) at (\swid/2,0) {$s_3$};
%             % Edges
%             \path[->]
%                 (s1) edge[out=130, in=170, loop, looseness=8] node[pos=0.5, above] {$0$} (s1)
%                 (s2) edge[bend right=20, draw=mylightgrey] node[pos=0.5, above, text=mylightgrey] {$1$} (s1)

%                 (s2) edge[out=10, in=50, loop, looseness=8, draw=mylightgrey] node[pos=0.5, above, text=mylightgrey] {$0$} (s2)
%                 (s3) edge[bend right=20] node[pos=0.7, xshift=3, below] {$1$} (s2)
                
%                 (s3) edge[out=250, in=290, loop, looseness=8, draw=mylightgrey] node[pos=0.5, below, text=mylightgrey] {$0$} (s3)
%                 (s1) edge[bend right=20] node[pos=0.3, xshift=-3, below] {$1$} (s3);
% %            \draw[->,thick,red] (\swid+1,\shei/2) -- (\swid+2,\shei/2);    
%             % Cycle arrow: \pol_1 \to \pol_2.
%             \draw[overlay, ->, CambridgeCoreBlue, line width=\lwid pt]
%                 ({\swid+0.8},{\shei/2}) -- node[pos=0.5, above] {$1$} ({\swid+2.1},{\shei/2});
%             \draw[overlay, <-, CambridgeCoreBlue, line width=\lwid pt]
%                 ({\swid/2},{-1.4}) -- node[pos=0.5, left] {$6$} ({\swid/2},{-2.5});
%             % \draw[overlay, <-, CambridgeCoreBlue, line width=\lwid pt] 
%             %     (0,{-0.7}) 
%             %     to[out=225, in=135]
%             %     node[pos=0.5, left] {$6$} 
%             %     (0,{-2.7});
%         \end{tikzpicture}
%         % \caption{Policy $\pol_1$}
%     \end{subfigure}%
%     \hfill
%     \begin{subfigure}[b]{0.33\textwidth}
%         \centering
%         \begin{tikzpicture}[
%             scale=1, auto, node distance=2cm, 
%             every edge/.style={draw, <-, font=\small},
%             state/.style={circle, fill=mylightgrey, draw=black, text=black}
%         ]

%             \node at (\swid/2,\shei) [above, font=\normalsize, color=black, yshift=25pt] {Policy $\pi_2$};
        
%             % Nodes
%             \node[state] (s1) at (0,\shei) {$s_1$};
%             \node[state] (s2) at (\swid,\shei) {$s_2$};
%             \node[state] (s3) at (\swid/2,0) {$s_3$};
%             % Edges
%             \path[->]
%                 (s1) edge[out=130, in=170, loop, looseness=8] node[pos=0.5, above] {$0$} (s1)
%                 (s2) edge[bend right=20, draw=mylightgrey] node[pos=0.5, above, text=mylightgrey] {$1$} (s1)

%                 (s2) edge[out=10, in=50, loop, looseness=8, draw=mylightgrey] node[pos=0.5, above, text=mylightgrey] {$0$} (s2)
%                 (s3) edge[bend right=20] node[pos=0.7, xshift=3, below] {$1$} (s2)
                
%                 (s3) edge[out=250, in=290, loop, looseness=8] node[pos=0.5, below] {$0$} (s3)
%                 (s1) edge[bend right=20, draw=mylightgrey] node[pos=0.3, xshift=-3, below, text=mylightgrey] {$1$} (s3);
% %                            \draw[->,thick,red] (\swid+1,\shei/2) -- (\swid+2,\shei/2);    
%             % Cycle arrow: \pol_2 \to \pol_3.
%             % \draw[overlay, ->, CambridgeCoreBlue, line width=\lwid pt]
%             % ({\swid+0.8},{\shei/2}) -- node[pos=0.5, above] {$2$}  ({\swid+2.1},{\shei/2});
%         \end{tikzpicture}
%         % \caption{Policy $\pol_2$}
%     \end{subfigure}%
%     \hfill
%     \begin{subfigure}[b]{0.33\textwidth}
%         \centering
%         \begin{tikzpicture}[
%             scale=1, auto, node distance=2cm, 
%             every edge/.style={draw, <-, font=\small},
%             state/.style={circle, fill=mylightgrey, draw=black, text=black}
%         ]
%             \node at (\swid/2,\shei) [above, font=\normalsize, color=black, yshift=25pt] {Policy $\pi_3$};
        
%             % Nodes
%             \node[state] (s1) at (0,\shei) {$s_1$};
%             \node[state] (s2) at (\swid,\shei) {$s_2$};
%             \node[state] (s3) at (\swid/2,0) {$s_3$};
%             % Edges
%             \path[->]
%                 (s1) edge[out=130, in=170, loop, looseness=8, draw=mylightgrey] node[pos=0.5, above, text=mylightgrey] {$0$} (s1)
%                 (s2) edge[bend right=20] node[pos=0.5, above] {$1$} (s1)

%                 (s2) edge[out=10, in=50, loop, looseness=8, draw=mylightgrey] node[pos=0.5, above, text=mylightgrey] {$0$} (s2)
%                 (s3) edge[bend right=20] node[pos=0.7, xshift=3, below] {$1$} (s2)
                
%                 (s3) edge[out=250, in=290, loop, looseness=8] node[pos=0.5, below] {$0$} (s3)
%                 (s1) edge[bend right=20, draw=mylightgrey] node[pos=0.3, xshift=-3, below, text=mylightgrey] {$1$} (s3);
% %                            \draw[->,thick,red] (\swid+1,\shei/2) -- (\swid+1,\shei/2-4);
%             % Cycle arrow: \pol_3 \to \pol_4, routed outside the right edge
%             % so it does not cross the captions.
%             % \draw[overlay, ->, >=stealth, CambridgeCoreBlue, line width=1.7pt, shorten >=2pt]
%             %     ({\swid-0.1},{-0.10})
%             %         .. controls ({\swid+1.5},{-0.75}) and ({\swid+1.65},{-2.55}) ..
%             %     ({\swid-0.1},{-2.9});
%                 \draw[overlay, ->, CambridgeCoreBlue, line width=\lwid pt] 
%                 % ({\swid},{-0.7}) 
%                 % to[out=-45, in=45] 
%                 % node[pos=0.5, right] {$3$} 
%                 % ({\swid},{-2.7});
%                 ({\swid/2},{-1.4}) -- node[pos=0.5, right] {$3$} ({\swid/2},{-2.5});
                
%                 % ({\swid+0.45},{-0.10})
%                 %     .. controls ({\swid+1.65},{-0.75}) and ({\swid+1.65},{-2.55}) ..
%                 % ({\swid+0.95},{-3.25});

%                 \draw[overlay, <-, CambridgeCoreBlue, line width=\lwid pt]
%                 ({-0.8},{\shei/2}) -- node[pos=0.5, above] {$2$}  ({-2.1},{\shei/2});
%         \end{tikzpicture}
%         % \caption{Policy $\pol_3$}
%     \end{subfigure}
   
%     \vfill
%     \vspace{1.2cm}

%     \begin{subfigure}[b]{0.33\textwidth}
%         \centering
%         \begin{tikzpicture}[
%             scale=1, auto, node distance=2cm, 
%             every edge/.style={draw, <-, font=\small},
%             state/.style={circle, fill=mylightgrey, draw=black, text=black}
%         ]

%             \node at (\swid/2,\shei) [above, font=\normalsize, color=black, yshift=25pt] {Policy $\pi_6$};
        
%             % Nodes
%             \node[state] (s1) at (0,\shei) {$s_1$};
%             \node[state] (s2) at (\swid,\shei) {$s_2$};
%             \node[state] (s3) at (\swid/2,0) {$s_3$};
%             % Edges
%             \path[->]
%                 (s1) edge[out=130, in=170, loop, looseness=8] node[pos=0.5, above] {$0$} (s1)
%                 (s2) edge[bend right=20, draw=mylightgrey] node[pos=0.5, above, text=mylightgrey] {$1$} (s1)

%                 (s2) edge[out=10, in=50, loop, looseness=8] node[pos=0.5, above] {$0$} (s2)
%                 (s3) edge[bend right=20, draw=mylightgrey] node[pos=0.7, xshift=3, below, text=mylightgrey] {$1$} (s2)
                
%                 (s3) edge[out=250, in=290, loop, looseness=8, draw=mylightgrey] node[pos=0.5, below, text=mylightgrey] {$0$} (s3)
%                 (s1) edge[bend right=20] node[pos=0.3, xshift=-3, below] {$1$} (s3);
%             % Cycle arrow: \pol_6 \to \pol_1, routed outside the left edge
%             % so it does not cross the captions.
%             % \draw[overlay, ->, >=stealth, CambridgeCoreBlue, line width=1.7pt, shorten >=2pt]
%             %     ({-0.75},{\shei+0.10})
%             %         .. controls ({-1.65},{\shei+0.75}) and ({-1.65},{\shei+2.55}) ..
%             %     ({-0.95},{\shei+3.25});
%             % \draw[overlay, ->, CambridgeCoreBlue, line width=\lwid pt] 
%             %     (0,{\shei+0.10}) 
%             %     to[out=135, in=225]
%             %     node[pos=0.5, left] {$6$} 
%             %     (0,{\shei+3.25});
%             \draw[overlay, <-, CambridgeCoreBlue, line width=\lwid pt]
%                 ({\swid+0.8},{\shei/2}) -- node[pos=0.5, below] {$5$} ({\swid+2.1},{\shei/2});
%         \end{tikzpicture}
%         % \caption{Policy $\pol_6$}
%     \end{subfigure}
%    \hfill
%     \begin{subfigure}[b]{0.33\textwidth}
%         \centering
%         \begin{tikzpicture}[
%             scale=1, auto, node distance=2cm, 
%             every edge/.style={draw, <-, font=\small},
%             state/.style={circle, fill=mylightgrey, draw=black, text=black}
%         ]
%             \node at (\swid/2,\shei) [above, font=\normalsize, color=black, yshift=25pt] {Policy $\pi_5$};
        
%             % Nodes
%             \node[state] (s1) at (0,\shei) {$s_1$};
%             \node[state] (s2) at (\swid,\shei) {$s_2$};
%             \node[state] (s3) at (\swid/2,0) {$s_3$};
%             % Edges
%             \path[->]
%                 (s1) edge[out=130, in=170, loop, looseness=8, draw=mylightgrey] node[pos=0.5, above, text=mylightgrey] {$0$} (s1)
%                 (s2) edge[bend right=20] node[pos=0.5, above] {$1$} (s1)

%                 (s2) edge[out=10, in=50, loop, looseness=8] node[pos=0.5, above] {$0$} (s2)
%                 (s3) edge[bend right=20, draw=mylightgrey] node[pos=0.7, xshift=3, below, text=mylightgrey] {$1$} (s2)
                
%                 (s3) edge[out=250, in=290, loop, looseness=8, draw=mylightgrey] node[pos=0.5, below, text=mylightgrey] {$0$} (s3)
%                 (s1) edge[bend right=20] node[pos=0.3, xshift=-3, below] {$1$} (s3);
%             % Cycle arrow: \pol_5 \to \pol_6.
%             % \draw[overlay, ->, CambridgeCoreBlue, line width=\lwid pt]
%             %     ({-0.55},{\shei/2}) -- node[pos=0.5, below] {$5$} ({-2.25},{\shei/2});
%         \end{tikzpicture}
%         % \caption{Policy $\pol_5$}
%     \end{subfigure}%
%     \hfill
%  \begin{subfigure}[b]{0.33\textwidth}
%         \centering
%         \begin{tikzpicture}[
%             scale=1, auto, node distance=2cm, 
%             every edge/.style={draw, <-, font=\small},
%             state/.style={circle, fill=mylightgrey, draw=black, text=black}
%         ]
%             \node at (\swid/2,\shei) [above, font=\normalsize, color=black, yshift=25pt] {Policy $\pi_4$};
        
%             % Nodes
%             \node[state] (s1) at (0,\shei) {$s_1$};
%             \node[state] (s2) at (\swid,\shei) {$s_2$};
%             \node[state] (s3) at (\swid/2,0) {$s_3$};
%             % Edges
%             \path[->]
%                 (s1) edge[out=130, in=170, loop, looseness=8, draw=mylightgrey] node[pos=0.5, above, text=mylightgrey] {$0$} (s1)
%                 (s2) edge[bend right=20] node[pos=0.5, above] {$1$} (s1)

%                 (s2) edge[out=10, in=50, loop, looseness=8] node[pos=0.5, above] {$0$} (s2)
%                 (s3) edge[bend right=20, draw=mylightgrey] node[pos=0.7, xshift=3, below, text=mylightgrey] {$1$} (s2)
                
%                 (s3) edge[out=250, in=290, loop, looseness=8] node[pos=0.5, below] {$0$} (s3)
%                 (s1) edge[bend right=20, draw=mylightgrey] node[pos=0.3, xshift=-3, below, text=mylightgrey] {$1$} (s3);
%             % Cycle arrow: \pol_4 \to \pol_5.
%             \draw[overlay, ->, CambridgeCoreBlue, line width=\lwid pt]
%                 ({-0.8},{\shei/2}) -- node[pos=0.5, below] {$4$}  ({-2.1},{\shei/2});
%         \end{tikzpicture}
%         % \caption{Policy $\pol_4$}
%     \end{subfigure}%
    
%     \vspace{0.8cm}
   
%    \begin{subfigure}[b]{.32\textwidth}
%         \centering
%         \normalsize{State $s_1$}
        
%         {\begin{tikzpicture}[scale=1.5]
%             % Draw the grid and axes
%             % \draw[step=0.5cm,very thin,mylightgrey] (0,0) grid (3,3);
%             \draw[thin,->] (.5,0) -- (3,0) node[below left, xshift=6pt, yshift=-3pt] {$q(s_1,\best{a})$};
%             \draw[thin,->] (0.5,0) -- (0.5,2) node[above] {$q(s_1,\worst{a})$};
%             % \draw[thick,->] (0,0) -- (3.2,0) node[right] {\shortstack{$\best{a}$ \\ $\pol_1, \pol_5, \pol_6$}};
%             % \draw[thick,->] (0,0) -- (0,2.2) node[above] {\shortstack{$\worst{a}$ \\ $\pol_2, \pol_3, \pol_4$}};

%             \node at (1, 1.71) [above left, font=\small, color=mygrey, xshift=2pt, yshift=-2pt] {$\mathcal Q_0$};

%             % Draw the grey square from (1,1) to (2,2)
%             \filldraw[fill=mylightgrey, draw=none] (1,1) rectangle (1.9,1.71);
            
%             % Draw the line y = x
%             \draw[dotted, black] (0.5,0.5) -- (2.2,2.2);

%             % Add the points with associated text
%             \filldraw (2.71,0) circle (1pt) node[above] {$q_{\pol_1}$};
%             \filldraw (1.9,1.71) circle (1pt) node[above right] {$q_{\pol_3}$};
%             \filldraw (1.9,0) circle (1pt) node[above] {$q_{\pol_2}$};
%             \filldraw (1,0.9) circle (1pt) node[above left] {$q_{\pol_5}$};
%             \filldraw (1,0.9) circle (1pt) node[below right] {$q_{\pol_4}$};
%             \filldraw (1,0) circle (1pt) node[above right] {$q_{\pol_6}$};
%             \filldraw (1,0) circle (1pt) node[above left] {$q_{\worst{\pol}}$};
            
%             % Add labels to the axes
%             % \draw (0,0.1) -- (0,-0.1) node[left, font=\normalsize, xshift=-4.5pt, yshift=-6.5pt] {0};
%             %\draw (0,0.1) -- (0,-0.1) node[below, font=\normalsize] {0};
% %            \draw (-0.1,0) -- (0.1,0) node[font=\normalsize] {};
%             \foreach \x in {1,1.9}
%                 \draw (\x,0.1) -- (\x,-0.1) node[below, font=\normalsize] {\x};
%             \foreach \y in {0,0.9}
%                 \draw (.5+0.1,\y) -- (.5-0.1,\y) node[left, font=\normalsize] {\y};

%             % Add the red arrows
%             \draw[middle arrow=0.65, CambridgeCoreBlue, line width=\lwid pt] (1.9, 1.6) -- (1.3, 1.6) node[midway, above, sloped, font=\normalsize] {$5$};
%             \draw[middle arrow=0.55, CambridgeCoreBlue, line width=\lwid pt] (1.3, 1.6) -- (1.3, 1.1) node[midway, left, font=\normalsize] {$2$};
%             % \draw[middle arrow=0.5, CambridgeCoreBlue, thick] (1.3, 1.1) -- (1.9, 1.7) node[midway, below, sloped, font=\normalsize] {3};

%             \draw[middle arrow=0.5, CambridgeCoreBlue, line width=\lwid pt] 
%             (1.3,1.1) to[bend right=45] 
%             node[midway, below right, font=\normalsize] {$3$}
%             (1.88,1.6);

%             % \draw[thick, CambridgeCoreBlue] (1.45, 1.7) -- (1.45, 1.25);

%             \filldraw[fill=CambridgeCoreBlue, draw=CambridgeCoreBlue] (1.3,1.6) circle (1pt) node[left, text=CambridgeCoreBlue, font=\normalsize] {$1$};
%             \filldraw[fill=CambridgeCoreBlue, draw=CambridgeCoreBlue] (1.3,1.6) circle (0pt) node[above, text=CambridgeCoreBlue, font=\normalsize] {$6$};
%             \filldraw[fill=CambridgeCoreBlue, draw=CambridgeCoreBlue] (1.88,1.6) circle (1pt) node[right, text=CambridgeCoreBlue, font=\normalsize] {$4$};
            
%         \end{tikzpicture}}
%         % \caption{State $s_1$}
%         \end{subfigure}
%            \begin{subfigure}[b]{.32\textwidth}
%         \centering
%         \normalsize{State $s_2$}
        
%         {\begin{tikzpicture}[scale=1.5]
%             % Draw the grid and axes
%             % \draw[step=0.5cm,very thin,mylightgrey] (0,0) grid (3,3);
%             \draw[thin,->] (.5,0) -- (3,0) node[below left, xshift=6pt, yshift=-3pt] {$q(s_2,\best{a})$};
%             \draw[thin,->] (0.5,0) -- (0.5,2) node[above] {$q(s_2,\worst{a})$};
%             % \draw[thick,->] (0,0) -- (3.2,0) node[right] {\shortstack{$\best{a}$ \\ $\pol_1, \pol_5, \pol_6$}};
%             % \draw[thick,->] (0,0) -- (0,2.2) node[above] {\shortstack{$\worst{a}$ \\ $\pol_2, \pol_3, \pol_4$}};

%             % \node at (1.6, 2.2) [above, font=\normalsize, color=black] {State $s_1$};

%             \node at (1, 1.71) [above left, font=\small, color=mygrey, xshift=2pt, yshift=-2pt] {$\mathcal Q_0$};

%             % Draw the grey square from (1,1) to (2,2)
%             \filldraw[fill=mylightgrey, draw=none] (1,1) rectangle (1.9,1.71);
            
%             % Draw the line y = x
%             \draw[dotted, black] (0.5,0.5) -- (2.2,2.2);

%             % Add the points with associated text
%             \filldraw (2.71,0) circle (1pt) node[above] {$q_{\pol_5}$};
%             \filldraw (1.9,1.71) circle (1pt) node[above right] {$q_{\pol_1}$};
%             \filldraw (1.9,0) circle (1pt) node[above] {$q_{\pol_6}$};
%             \filldraw (1,0.9) circle (1pt) node[above left] {$q_{\pol_3}$};
%             \filldraw (1,0.9) circle (1pt) node[below right] {$q_{\pol_2}$};
%             \filldraw (1,0) circle (1pt) node[above right] {$q_{\pol_4}$};
%             \filldraw (1,0) circle (1pt) node[above left] {$q_{\worst{\pol}}$};
            
%             % Add labels to the axes
%             % \draw (0,0.1) -- (0,-0.1) node[left, font=\normalsize, xshift=-4.5pt, yshift=-6.5pt] {0};
%             %\draw (0,0.1) -- (0,-0.1) node[below, font=\normalsize] {0};
% %            \draw (-0.1,0) -- (0.1,0) node[font=\normalsize] {};
%             \foreach \x in {1,1.9}
%                 \draw (\x,0.1) -- (\x,-0.1) node[below, font=\normalsize] {\x};
%             \foreach \y in {0,0.9}
%                 \draw (.5+0.1,\y) -- (.5-0.1,\y) node[left, font=\normalsize] {\y};

%             % Add the red arrows
%             \draw[middle arrow=0.65, CambridgeCoreBlue, line width=\lwid pt] (1.9, 1.6) -- (1.3, 1.6) node[midway, above, sloped, font=\normalsize] {$3$};
%             \draw[middle arrow=0.55, CambridgeCoreBlue, line width=\lwid pt] (1.3, 1.6) -- (1.3, 1.1) node[midway, left, font=\normalsize] {$6$};
%             % \draw[middle arrow=0.5, CambridgeCoreBlue, thick] (1.3, 1.1) -- (1.9, 1.7) node[midway, below, sloped, font=\normalsize] {3};

%             \draw[middle arrow=0.5, CambridgeCoreBlue, line width=\lwid pt] 
%             (1.3,1.1) to[bend right=45] 
%             node[midway, below right, font=\normalsize] {$1$}
%             (1.88,1.6);

%             % \draw[thick, CambridgeCoreBlue] (1.45, 1.7) -- (1.45, 1.25);

%             \filldraw[fill=CambridgeCoreBlue, draw=CambridgeCoreBlue] (1.3,1.6) circle (1pt) node[left, text=CambridgeCoreBlue, font=\normalsize] {$5$};
%             \filldraw[fill=CambridgeCoreBlue, draw=CambridgeCoreBlue] (1.3,1.6) circle (0pt) node[above, text=CambridgeCoreBlue, font=\normalsize] {$4$};
%             \filldraw[fill=CambridgeCoreBlue, draw=CambridgeCoreBlue] (1.88,1.6) circle (1pt) node[right, text=CambridgeCoreBlue, font=\normalsize] {$2$};
            
%         \end{tikzpicture}}
%         % \caption{State $s_3$}
%         \end{subfigure}
%            \begin{subfigure}[b]{.32\textwidth}
%         \centering
%         \normalsize{State $s_3$}
        
%         {\begin{tikzpicture}[scale=1.5]
%             % Draw the grid and axes
%             % \draw[step=0.5cm,very thin,mylightgrey] (0,0) grid (3,3);
%             \draw[thin,->] (.5,0) -- (3,0) node[below left, xshift=6pt, yshift=-3pt] {$q(s_3,\best{a})$};
%             \draw[thin,->] (0.5,0) -- (0.5,2) node[above] {$q(s_3,\worst{a})$};
%             % \draw[thick,->] (0,0) -- (3.2,0) node[right] {\shortstack{$\best{a}$ \\ $\pol_1, \pol_5, \pol_6$}};
%             % \draw[thick,->] (0,0) -- (0,2.2) node[above] {\shortstack{$\worst{a}$ \\ $\pol_2, \pol_3, \pol_4$}};

%             % \node at (1.6, 2.2) [above, font=\normalsize, color=black] {State $s_1$};

%             \node at (1, 1.71) [above left, font=\small, color=mygrey, xshift=2pt, yshift=-2pt] {$\mathcal Q_0$};

%             % Draw the grey square from (1,1) to (2,2)
%             \filldraw[fill=mylightgrey, draw=none] (1,1) rectangle (1.9,1.71);
            
%             % Draw the line y = x
%             \draw[dotted, black] (0.5,0.5) -- (2.2,2.2);

%             % Add the points with associated text
%             \filldraw (2.71,0) circle (1pt) node[above] {$q_{\pol_3}$};
%             \filldraw (1.9,1.71) circle (1pt) node[above right] {$q_{\pol_5}$};
%             \filldraw (1.9,0) circle (1pt) node[above] {$q_{\pol_4}$};
%             \filldraw (1,0.9) circle (1pt) node[above left] {$q_{\pol_1}$};
%             \filldraw (1,0.9) circle (1pt) node[below right] {$q_{\pol_6}$};
%             \filldraw (1,0) circle (1pt) node[above right] {$q_{\pol_2}$};
%             \filldraw (1,0) circle (1pt) node[above left] {$q_{\worst{\pol}}$};
            
%             % Add labels to the axes
%             % \draw (0,0.1) -- (0,-0.1) node[left, font=\normalsize, xshift=-4.5pt, yshift=-6.5pt] {0};
%             %\draw (0,0.1) -- (0,-0.1) node[below, font=\normalsize] {0};
% %            \draw (-0.1,0) -- (0.1,0) node[font=\normalsize] {};
%             \foreach \x in {1,1.9}
%                 \draw (\x,0.1) -- (\x,-0.1) node[below, font=\normalsize] {\x};
%             \foreach \y in {0,0.9}
%                 \draw (.5+0.1,\y) -- (.5-0.1,\y) node[left, font=\normalsize] {\y};

%             % Add the red arrows
%             \draw[middle arrow=0.65, CambridgeCoreBlue, line width=\lwid pt] (1.9, 1.6) -- (1.3, 1.6) node[midway, above, sloped, font=\normalsize] {$1$};
%             \draw[middle arrow=0.55, CambridgeCoreBlue, line width=\lwid pt] (1.3, 1.6) -- (1.3, 1.1) node[midway, left, font=\normalsize] {$4$};
%             % \draw[middle arrow=0.5, CambridgeCoreBlue, thick] (1.3, 1.1) -- (1.9, 1.7) node[midway, below, sloped, font=\normalsize] {3};

%             \draw[middle arrow=0.5, CambridgeCoreBlue, line width=\lwid pt] 
%             (1.3,1.1) to[bend right=45] 
%             node[midway, below right, font=\normalsize] {$5$}
%             (1.88,1.6);

%             % \draw[thick, CambridgeCoreBlue] (1.45, 1.7) -- (1.45, 1.25);

%             \filldraw[fill=CambridgeCoreBlue, draw=CambridgeCoreBlue] (1.3,1.6) circle (1pt) node[left, text=CambridgeCoreBlue, font=\normalsize] {$3$};
%             \filldraw[fill=CambridgeCoreBlue, draw=CambridgeCoreBlue] (1.3,1.6) circle (0pt) node[above, text=CambridgeCoreBlue, font=\normalsize] {$2$};
%             \filldraw[fill=CambridgeCoreBlue, draw=CambridgeCoreBlue] (1.88,1.6) circle (1pt) node[right, text=CambridgeCoreBlue, font=\normalsize] {$6$};
            
%         \end{tikzpicture}}
%         % \caption{State $s_1$}
%         \end{subfigure}
    \caption{The sampling strategy described on page \pageref{pg: sampling strat 3 states} forces IV MC-O-PI to cycle indefinitely between six suboptimal policies
    % $\pol_1$, $\pol_2$, $\pol_3$, $\pol_4$, $\pol_5$ and $\pol_6$ 
    for every initial condition in $\qset_0$.
    This figure depicts the expected cycle in the policies $\{\pi_k\}_{k\ge 0}$ (middle) and in the estimates $\{q_k\}_{k\ge 0}$ (bottom).
    The "move" action correspond to $a_*$, and "stay" to $\bar a$.
    The dotted lines are the boundaries between regions, namely where $q(s,a_*) = q(s,\bar a)$.}
    % Spiral obtained for every initial condition in $\qset_0$ with the sampling strategy described on page \pageref{enum: sampling greedy initial visit}.
    % MC-O-PI cycles indefinitely between the policies $\pol_1$ through $\pol_6$ despite the update distributions with a greedy bias.}
    \label{fig: explain loop on-policy bias MDP}
    \end{figure}%


==> figures/fig_es3.tex <==
\begin{figure}[htbp]
    \pgfmathsetmacro{\xmin}{0.5}
    \pgfmathsetmacro{\xmax}{8.5}
    \pgfmathsetmacro{\ymin}{.5}
    \pgfmathsetmacro{\ymax}{6.5}
       \begin{subfigure}[b]{0.48\textwidth}
        \centering
        \includegraphics{figures/iv-simulation.pdf}
        % \begin{tikzpicture}[scale=1]
        %     \begin{axis}[
        %         xlabel={$q_k(s_1, \best{a})$},
        %         ylabel={$q_k(s_1, \worst{a})$},
        %         xmin=0.5, xmax=5.5,
        %         ymin=-0.5, ymax=3.5,
        %         xtick={1,2,...,5},
        %         ytick={0,1,2,...,3},
        %         title={Solutions in $s_1$},
        %         grid=none,
        %         % tick label style={font=\small},
        %         % label style={font=\small},
        %         width=0.9\linewidth,
        %         height=4.5cm,
        %     ]
        %         \pgfplotstableread[col sep=tab]{figures/33/3s_phase_st_s1.txt}\datatable
            
        %         \foreach \n in {1,...,9} {
        %             \pgfmathsetmacro\yindex{10+\n}
        %             \addplot [mygrey, opacity=0.7] table [x index=\n, y index=\yindex] {\datatable};
        %         }
        %         \addplot [CambridgeCoreBlue, line width=0.8pt] table [x index=0, y index=10] {\datatable};

        %         \addplot[color=black, mark=*, mark size=2pt] coordinates {(2, 1)};
        %         \node[text=black, below right] at (axis cs:2, 1) {$q_0$};
                
        %         \addplot[color=black, dotted, domain=\xmin:\xmax] {x};
    
        %     \end{axis}
        % \end{tikzpicture}
        % \caption{State $s_1$}
 \end{subfigure}%
 \hspace{0.5cm}
 \begin{subfigure}[b]{.48\textwidth}
        \includegraphics{figures/iv-contraction.pdf}
    %  \begin{tikzpicture}[scale=1]
    %     \begin{axis}[
    %         xmode=log,
    %         ymode=log,
    %         xlabel={$k$},
    %         ylabel={$\left|q_k(s_1,a_*)-q_k(s_1, \bar a)\right|$},
    %         grid=none,
    %         title={Distance to boundary in $s_1$},
    %         xmin=1, xmax=1e7,
    %         ymin=1e-10, ymax=1,
    %         width=0.9\linewidth,
    %         height=4.5cm,
    %     ]
    %     \addplot[
    %         CambridgeCoreBlue, line width=0.8pt
    %     ] table[
    %         x index=0,
    %         y index=1
    %     ] {figures/33/q_difference_loglog.txt};

    %     \draw[black] (axis cs:0.4*1e3,1e-9) -- (axis cs:0.4*1e6, 1e-9) -- (axis cs:0.4*1e3,1e-6) -- cycle;
    %     \node[above right, font=\small] at (axis cs:0.4*1e3, 1e-9) {$1/k$};
    %     \end{axis}
    % \end{tikzpicture}
 \end{subfigure}%
    \caption{Initial-visit MCES with sample-average updates can converge to a suboptimal solution where $q(s, a_*) = q(s, \bar a)$ for all states
    even when the greedy action is sampled at least as frequently as any other action in each state.
    % even when the sampling strategy satisfies exploring starts and the discounted MDP has stochastic transitions.
    The blue line depicts a representative solution.}
    % highlights one of ten simulations.
    % We obtain similar behaviours in states $s_2$ and $s_3$.}
    \label{fig: 3s IV ES ST}
    \vspace{-0.2cm}
\end{figure}

==> figures/fv-sims.tex <==

\begin{figure}
    \centering
% \begin{subfigure}[b]{0.48\textwidth}
%     \includegraphics[width=\textwidth]{cyclefig}
%     \caption{Representative solution at early and intermediate times}
%     % \caption{$q_k(s,\bar a)$ vs $q_k(s,a_*)$ for a representative state at early and intermediate times}
%     \label{fig:cyclefig}
%     \end{subfigure}
%     \hfill
\begin{subfigure}[b]{0.48\textwidth}
\includegraphics{figures/fv-simulation.pdf}
    % \begin{tikzpicture}
    %     \begin{axis}[
    %         width=0.9\linewidth,
    %         height=4.5cm,
    %         title={Solution in $s_1$},
    %         xmin=1.9, xmax=2.06,
    %         ymin=1.9, ymax=2.06,
    %         xlabel={$q_k(s_1,a_*)$},
    %         ylabel={$q_k(s_1,\bar a)$},
    %         xtick={1.92,1.96,2.00,2.04},
    %         ytick={1.92,1.96,2.00,2.04},
    %         legend style={
    %             draw=none,
    %             fill=none,
    %             at={(0.03,0.97)},
    %             anchor=north west
    %         },
    %         legend cell align={left},
    %         tick align=inside,
    %     ]
        
    %     % Early trajectory: q_k, k < 10^5
    %     \addplot+[
    %         mygrey,
    %         thin,
    %         mark=none
    %     ] table[
    %         x=q_star_action,
    %         y=q_bar_action,
    %         col sep=comma
    %     ] {figures/cycleplot_csv/q_early.csv};
    %     \addlegendentry{$q_k,\ k<10^5$}

    %     % \addplot+[
    %     %     blue,
    %     %     thin,
    %     %     mark=none
    %     % ] table[
    %     %     x=q_star_action,
    %     %     y=q_bar_action,
    %     %     col sep=comma
    %     % ] {figures/cycleplot_csv/q_early_late.csv};
    %     % \addlegendentry{{$q_k,\ k<10^5$}}
        
    %     % Boundary q_k(s,a_*) = q_k(s,\bar a)
    %     % \addplot+[
    %     %     red!60,
    %     %     dotted,
    %     %     thin,
    %     %     mark=none
    %     % ] table[
    %     %     x=q_star_action,
    %     %     y=q_bar_action,
    %     %     col sep=comma
    %     % ] {cycleplot_csv/boundary.csv};
    %     % \addlegendentry{boundary}
        
    %     % Optimal-policy value q_{\pi_*}
    %     % \addplot+[
    %     %     orange,
    %     %     only marks,
    %     %     mark=+,
    %     %     mark size=3pt,
    %     %     thick
    %     % ] table[
    %     %     x=q_star_action,
    %     %     y=q_bar_action,
    %     %     col sep=comma
    %     % ] {cycleplot_csv/q_pi_star.csv};
    %     % \addlegendentry{{$q_{\pi_*}$}}
        
    %     % Late trajectory: q_k, k > 10^7
    %     \addplot+[
    %         CambridgeCoreBlue,
    %         very thick,
    %         mark=none
    %     ] table[
    %         x=q_star_action,
    %         y=q_bar_action,
    %         col sep=comma
    %     ] {figures/cycleplot_csv/q_late.csv};
    %     \addlegendentry{{$q_k,\ k>10^7$}}

    %     \addplot[forget plot, dotted, black, domain=1.9:2.1, samples=2] {x};

    %     \addplot+[
    %         only marks,
    %         mark options={draw=black, fill=black},
    %         mark=*,
    %         mark size=2pt,
    %         % thick
    %     ] coordinates {(2.0504,2.0504)};
    %     \node[
    %         anchor=north
    %     ] at (axis cs:2.0504,2.0504) {$q_{\pi_*}$};
    %     \end{axis}
    %     \end{tikzpicture}
    \label{fig:cyclefig}
    \end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\textwidth}
\includegraphics{figures/fv-contraction.pdf}
    % \begin{tikzpicture}
    %     \begin{axis}[
    %         width=0.9\linewidth,
    %         % height=.8\linewidth,
    %         % width=6cm,
    %         height=4.5cm,
    %         title={Distance to boundary},
    %         xmode=log,
    %         ymode=log,
    %         xmin=1,
    %         xmax=1e12,
    %         ymin=1e-10,
    %         ymax=1e-1,
    %         xtick ={1,10^(3),10^(6),10^(9),10^(12)},
    %         ytick distance=10^(3),
    %         xlabel={$k$},
    %         ylabel={$|q_k(s,a_*) - q_k(s,\bar a)|$},
    %         legend style={
    %             at={(0.03,0.03)},
    %             anchor=south west,
    %             draw=black,
    %             fill=white,
    %             font=\small
    %         },
    %         legend cell align={left},
    %         tick align=inside,
    %     ]
        
    %     \addplot+[
    %         CambridgeCoreOrange,
    %         thin,
    %         mark=none
    %     ] table[
    %         x=k,
    %         y=max_gap,
    %         col sep=comma
    %     ] {figures/cycleplot_csv/gap_stats.csv};
    %     \addlegendentry{max}

    %     \addplot+[
    %         CambridgeCoreBlue,
    %         thin,
    %         mark=none
    %     ] table[
    %         x=k,
    %         y=mean_gap,
    %         col sep=comma
    %     ] {figures/cycleplot_csv/gap_stats.csv};
    %     \addlegendentry{mean}
        
    %     \addplot+[
    %         CambridgeCoreGreen,
    %         thin,
    %         mark=none
    %     ] table[
    %         x=k,
    %         y=min_gap,
    %         col sep=comma
    %     ] {figures/cycleplot_csv/gap_stats.csv};
    %     \addlegendentry{min}
        
    %     % \addplot+[
    %     %     purple,
    %     %     thin,
    %     %     mark=none
    %     % ] table[
    %     %     x=k,
    %     %     y=ref_line,
    %     %     col sep=comma
    %     % ] {figures/cycleplot_csv/gap_stats.csv};
    %     % \addlegendentry{$0.1/k$}

    %     \draw[black] (axis cs:1e8, 1e-2) -- (axis cs:1e11, 1e-2) -- (axis cs:1e11,1e-5) -- cycle;
    %     \node[below left, font=\small] at (axis cs:1e11, 1e-2) {$1/k$};
    %     \end{axis}
    %     \end{tikzpicture}
\end{subfigure}
%     \hfill
% \begin{subfigure}[b]{0.48\textwidth}
%     \includegraphics[width=\textwidth]{gapfig}
%     \caption{gaps: $q_k(s,a_*)-q_k(s,\bar a)$}
%     \label{fig:gapfig}
% \end{subfigure}
\caption{First-visit MCES with sample-average updates can converge to a suboptimal solution where $q(s, a_*) = q(s, \bar a)$ for all states.}
\label{fig:fvsasim}
\end{figure}

==> figures/off-policy-simulation1.tex <==
\begin{figure}[htbp]
    \centering
\includegraphics{figures/simple-counter.pdf}
   %  \pgfmathsetmacro{\ticklen}{0.1}
   %  \pgfmathsetmacro{\xmin}{-1}
   %  \pgfmathsetmacro{\xmax}{4}
   %  \pgfmathsetmacro{\ymin}{-1}
   %  \pgfmathsetmacro{\ymax}{4}
    
   %  \pgfmathsetmacro{\qbpolx}{3}
   %  \pgfmathsetmacro{\qbpoly}{2}
   %  \pgfmathsetmacro{\qwpolx}{1}
   %  \pgfmathsetmacro{\qwpoly}{0}

    
   % %\begin{subfigure}[b]{0.9\textwidth}
   % %    \centering

   %      \begin{tikzpicture}[scale=1]

   %          \pgfmathsetmacro{\eps}{0.9}
   %          \pgfmathsetmacro{\mbpolx}{1-\eps}
   %          \pgfmathsetmacro{\mbpoly}{\eps}
   %          \pgfmathsetmacro{\mwpolx}{\eps}
   %          \pgfmathsetmacro{\mwpoly}{1-\eps}
        
   %          \pgfmathsetmacro{\qc}{(\mbpolx*\qbpolx - \mbpoly*\qbpoly)/(\mbpolx - \mbpoly)}
        
   %          % Add the streamline plot using pgfplots
   %          \begin{axis}[
   %              hide axis,
   %              xmin=\xmin, xmax=\xmax,
   %              ymin=\ymin, ymax=\ymax,
   %              width=5cm, % Scale the width to match your scaling
   %              height=5cm, % Adjust for aspect ratio
   %              clip=true, % Hide parts of streamlines outside the axes
   %              scale only axis,
   %              xshift=-1cm, % Custom shift in x-direction
   %              yshift=-1cm % Custom shift in y-direction
   %          ] 
   %              \addplot[mygrey, no marks] 
   %              table [ x expr=\thisrowno{0}, 
   %                      y expr=\thisrowno{1}, 
   %                      col sep=comma, 
   %                      unbounded coords=jump] 
   %              {figures/32/streamlines-strong-off-policy.csv};

   %              \addplot[CambridgeCoreBlue, no marks, line width=0.3mm] 
   %              table [ x expr=\thisrowno{0}, 
   %                      y expr=\thisrowno{1}, 
   %                      col sep=comma, 
   %                      unbounded coords=jump] 
   %              {figures/32/simulations-strong-off-policy.csv};
    
   %              \addplot[
   %                  smooth,
   %                  line width=0.3mm,
   %                  CambridgeCoreOrange,
   %                  domain=-4:0,
   %                  samples=10
   %              ] plot ( 
   %                  {\qc + (1 - exp(-\mbpolx*x)) * (\qbpolx - \qc)}, 
   %                  {\qc + (1 - exp(-\mbpoly*x)) * (\qbpoly - \qc)}
   %              );
   %              \addplot[
   %                  smooth,
   %                  line width=0.3mm,
   %                  CambridgeCoreOrange,
   %                  domain=0:1,
   %                  samples=2
   %              ] plot ( 
   %                  {x*\qc + (1 - x) * \xmax}, 
   %                  {x*\qc + (1 - x) * \ymax}
   %              );
   %          \end{axis}
    
   %          % Draw the grid and axes
   %          \draw[->] (\xmin,\ymin) -- (\xmax,\ymin) node[right] {$q(s,\best{\pol}(s))$};
   %          \draw[->] (\xmin,\ymin) -- (\xmin,\ymax) node[left] {$q(s,\worst{\pol}(s))$};
   %          % \draw (\xmin,\ymax) -- (\xmax,\ymax) ;
   %          % \draw (\xmax,\ymin) -- (\xmax,\ymax) ;
    
   %          % Draw the line y = x
   %          % \draw[black, dotted] (\xmin,\ymin) -- (\xmax,\ymax);
    
   %          % Add labels to the axes
   %          \draw (\qbpolx,\ymin+\ticklen) -- (\qbpolx,\ymin-\ticklen) node[below, font=\small] {$\dfrac{1}{1-\discount}$};
   %          \draw (\xmin+\ticklen,\qbpoly) -- (\xmin-\ticklen,\qbpoly) node[left, font=\small] {$\dfrac{\discount}{1-\discount}$};
   %          \draw (\qwpolx,\ymin+\ticklen) -- (\qwpolx,\ymin-\ticklen) node[below, font=\small] {$1$};
   %          \draw (\xmin+\ticklen,\qwpoly) -- (\xmin-\ticklen,\qwpoly) node[left, font=\small] {0};
    
   %          % Add the points with associated text
   %          \filldraw[fill=CambridgeCoreOrange, draw=CambridgeCoreOrange] (\qbpolx,\qbpoly) circle (1.5pt) node[above right, text=black] {$q_{\best{\pol}}$};
   %          \filldraw[fill=black, draw=black] (\qwpolx,\qwpoly) circle (1.5pt) node[below left, text=black] {$q_{\worst{\pol}}$};
   %          \filldraw[fill=CambridgeCoreOrange, draw=CambridgeCoreOrange] (\qwpolx,\qwpolx) circle (1.5pt) ;
   %          \filldraw[fill=CambridgeCoreBlue, draw=CambridgeCoreBlue] (1.2, -0.5) circle (1.5pt) ;
   %          \filldraw[fill=CambridgeCoreBlue, draw=CambridgeCoreBlue] (1.6, -0.5) circle (1.5pt) ;
   %          \node at (\xmax-0.25,\ymax-0.25) [anchor=south east, rotate=45, text=CambridgeCoreOrange] {separatrix};
    
   %      \end{tikzpicture}
    %\end{subfigure}%
    % \vspace{0.3cm}
    \caption{The streamlines of the mean-field flow indicate that there are two basins of attraction when the non-greedy bias is large ($\epsilon = 0.1$).
    Solutions starting to the left of the separatrix tend to converge to a suboptimal fixed point on the boundary when the learning rates are sufficiently small.
    Those starting to the right converge to $\qopt$. The two simulations of MCES in blue confirm this conclusion.}
    \label{fig: experiment for off-policy bias}
        \label{fig: experiment for off-policy bias large}
\end{figure}

==> figures/spiral.tex <==
\begin{figure}[b]
    % \centering
    \begin{minipage}[b]{0.48\textwidth}
   \includegraphics{figures/loop.pdf}
    %     \pgfmathsetmacro{\xdist}{1.1}
    % \pgfmathsetmacro{\ydist}{-1.2*\xdist}
        % \begin{tikzpicture}[
        %     scale=1, auto, node distance=1cm, 
        %     every edge/.style={draw, <-, looseness=20},
        %     state/.style={circle, fill=mylightgrey, draw=black, text=black},
        %     changebox/.style={draw=blue!70!black, very thick, rounded corners, inner sep=2pt}
        % ]
        
        % % -------------------------------------------------
        % % Row 0 : initial policy (all states choose move)
        % % -------------------------------------------------
        % % \node at (-2.2,  0.0) {$\pi^{(0)}$};
        % \node[font=\footnotesize] (l0) at (-\xdist, 0.0) {$\cdots$};
        
        % \node[state] (a1) at (0.0, 0.0) {};
        % \node[state] (a2) at (\xdist, 0.0) {};
        % \node[state] (a3) at (2*\xdist, 0.0) {};
        % \node[state] (a4) at (3*\xdist, 0.0) {};
        
        % \node[font=\footnotesize] (r0) at (4*\xdist, 0.0) {$\cdots$};
        
        % % move actions (active)
        % \draw[->] ($(l0.east)+(0.10,0)$) -- node[midway, above, font=\footnotesize] {$1$} (a1.west);
        % \draw[->] (a1.east) -- node[midway, above, font=\footnotesize] {$1$} (a2.west);
        % \draw[->] (a2.east) -- node[midway, above, font=\footnotesize] {$1$} (a3.west);
        % \draw[->] (a3.east) -- node[midway, above, font=\footnotesize] {$1$} (a4.west);
        % \draw[->] (a4.east) -- node[midway, above, font=\footnotesize] {$1$} ($(r0.west)+(-0.10,0)$);
        
        % % stay actions (inactive)
        % \path[->]
        %     (a1) edge[out=110, in=70, loop, looseness=12, draw=black]
        %         node[pos=0.5, above, text=black, font=\footnotesize] {$0$} (a1)
        %     (a2) edge[out=110, in=70, loop, looseness=12, draw=black]
        %         node[pos=0.5, above, text=black, font=\footnotesize] {$0$} (a2)
        %     (a3) edge[out=110, in=70, loop, looseness=12, draw=black]
        %         node[pos=0.5, above, text=black, font=\footnotesize] {$0$} (a3)
        %     (a4) edge[out=110, in=70, loop, looseness=12, draw=black]
        %         node[pos=0.5, above, text=black, font=\footnotesize] {$0$} (a4);
        
        % % \draw[->, dotted, thick]
        % %     ($(r0.south)+(0,-0.45)$)
        % %     to[out=0, in=-180, looseness=1]
        % %     ($(l0.south)+(0,-0.45)$);
        % % -------------------------------------------------
        % % Row 1 : state s_{i+1} switches to stay
        % % -------------------------------------------------
        % % \node at (-2.2, -1.9) {$\pi^{(1)}$};
        % \node[font=\footnotesize] (l1) at (-\xdist, \ydist) {$\cdots$};
        
        % \node[state] (b1) at (0.0, \ydist) {};
        % \node[state] (b2) at (\xdist, \ydist) {};
        % \node[state] (b3) at (2*\xdist, \ydist) {};
        % \node[state] (b4) at (3*\xdist, \ydist) {};
        
        % \node[font=\footnotesize] (r1) at (4*\xdist, \ydist) {$\cdots$};
        
        % % move actions
        % \draw[->] ($(l1.east)+(0.10,0)$) -- (b1.west);
        % \draw[->] (b1.east) -- (b2.west);
        % \draw[->] (b2.east) -- (b3.west);
        % \draw[->, draw=mylightgrey] (b3.east) -- (b4.west);
        % \draw[->] (b4.east) -- ($(r1.west)+(-0.10,0)$);
        
        % % stay actions
        % \path[->]
        %     (b1) edge[out=110, in=70, loop, looseness=12, draw=mylightgrey] (b1)
        %     (b2) edge[out=110, in=70, loop, looseness=12, draw=mylightgrey] (b2)
        %     (b3) edge[out=110, in=70, loop, looseness=12, draw=black] (b3)
        %     (b4) edge[out=110, in=70, loop, looseness=12, draw=mylightgrey] (b4);
        
        % % \node[changebox, fit=(b2)] (box1) {};
        
        % % -------------------------------------------------
        % % Row 2 : state s_{i+2} also switches to stay
        % % -------------------------------------------------
        % % \node at (-2.2, -1.9) {$\pi^{(1)}$};
        % \node[font=\footnotesize] (l2) at (-\xdist, 2*\ydist) {$\cdots$};
        
        % \node[state] (c1) at (0.0, 2*\ydist) {};
        % \node[state] (c2) at (\xdist, 2*\ydist) {};
        % \node[state] (c3) at (2*\xdist, 2*\ydist) {};
        % \node[state] (c4) at (3*\xdist, 2*\ydist) {};
        
        % \node[font=\footnotesize] (r2) at (4*\xdist, 2*\ydist) {$\cdots$};
        
        % % move actions
        % \draw[->] ($(l2.east)+(0.10,0)$) -- (c1.west);
        % \draw[->] (c1.east) -- (c2.west);
        % \draw[->, draw=mylightgrey] (c2.east) -- (c3.west);
        % \draw[->, draw=mylightgrey] (c3.east) -- (c4.west);
        % \draw[->] (c4.east) -- ($(r2.west)+(-0.10,0)$);
        
        % % stay actions
        % \path[->]
        %     (c1) edge[out=110, in=70, loop, looseness=12, draw=mylightgrey] (c1)
        %     (c2) edge[out=110, in=70, loop, looseness=12, draw=black] (c2)
        %     (c3) edge[out=110, in=70, loop, looseness=12, draw=black] (c3)
        %     (c4) edge[out=110, in=70, loop, looseness=12, draw=mylightgrey] (c4);
        
        % % \node[changebox, fit=(b2) (c2)] (box2) {};
        
        % % -------------------------------------------------
        % % Row 3 : state s_{i+3} also switches to stay
        % % -------------------------------------------------
        % % \node at (-2.2, -5.7) {$\pi^{(3)}$};
        % \node[font=\footnotesize] (l3) at (-\xdist, 3*\ydist) {$\cdots$};
        
        % \node[state] (d1) at (0.0, 3*\ydist) {};
        % \node[state] (d2) at (\xdist, 3*\ydist) {};
        % \node[state] (d3) at (2*\xdist, 3*\ydist) {};
        % \node[state] (d4) at (3*\xdist, 3*\ydist) {};
        
        % \node[font=\footnotesize] (r3) at (4*\xdist, 3*\ydist) {$\cdots$};
        
        % % move actions
        % \draw[->] ($(l3.east)+(0.10,0)$) -- (d1.west);
        % \draw[->] (d1.east) -- (d2.west);
        % \draw[->, draw=mylightgrey] (d2.east) -- (d3.west);
        % \draw[->] (d3.east) -- (d4.west);
        % \draw[->] (d4.east) -- ($(r3.west)+(-0.10,0)$);
        
        % % stay actions
        % \path[->]
        %     (d1) edge[out=110, in=70, loop, looseness=12, draw=mylightgrey] (d1)
        %     (d2) edge[out=110, in=70, loop, looseness=12] (d2)
        %     (d3) edge[out=110, in=70, loop, looseness=12, draw=mylightgrey] (d3)
        %     (d4) edge[out=110, in=70, loop, looseness=12, draw=mylightgrey] (d4);
        
        % % \node[changebox, fit=(c3) (d3)] (box3) {};
        
        % % -------------------------------------------------
        % % Blue arrows showing where the policy changes next
        % % -------------------------------------------------
        % % \draw[->, blue!70!black, very thick] (box1.south) -- (box2.north);
        % % \draw[->, blue!70!black, very thick] (box2.south) -- (box3.north);

        % \draw[->, very thick, CambridgeCoreBlue]
        %     ($(b2.south)+(0,-0.1)$) -- ($(c2.north)+(0,0.5)$);
        
        % \draw[->, very thick, CambridgeCoreBlue]
        %     ($(c3.south)+(0,-0.1)$) -- ($(d3.north)+(0,0.5)$);
        % \end{tikzpicture}
    \vspace{0.5cm}
    \caption{The MDP forms a connected chain of 13 states, each with two actions. 
    As in \autoref{fig: explain loop on-policy bias MDP}, solutions cycle between suboptimal policies that only contain 1 or 2 suboptimal actions.
    The suboptimal action propagates backwards relative to the state-transitions.}
    \label{fig: long MDP}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.48\textwidth}
   % \begin{tikzpicture}
   %  \begin{axis}[
   %      width=\linewidth,
   %      height=5.4cm,
   %      % axis equal image,
   %      xmin=-0.007, xmax=0.0120,
   %      ymin=-0.02, ymax=0.0080,
   %      grid=none,
   %      grid style={line width=0.2pt, draw=gray!35},
   %      % major grid style={line width=0.3pt, draw=gray!45},
   %      tick label style={font=\small},
   %      title={Deterministic solution in $s_1$},
   %      xlabel={$q_k(s_1,a_*)-\widehat q$},
   %      ylabel={$q_k(s_1,\bar a)-\widehat q$},
   %      % legend style={draw=none, fill=none, font=\small, at={(0.65,.3)}, anchor=north},
   %      % legend columns=1,
   %      scaled ticks=true,
   %      every x tick scale label/.style={
   %          at={(axis description cs:1.0,0.0)},
   %          anchor=north,
   %          font=\small
   %      },
   %      every y tick scale label/.style={
   %          at={(axis description cs:0,1.0)},
   %          anchor=south,
   %          font=\small
   %      },
   %      % legend cell align={left}
   %      ]
   %      \addplot[forget plot, CambridgeCoreBlue]
   %          table[col sep=comma, x=x, y=y]{figures/deterministic_phase_path_s1.csv};
   %      % \addlegendentry{trajectory from CSV}
   %      \addplot[forget plot, only marks, mark=*, mark size=2.2pt, black]
   %          table[col sep=comma, x=x, y=y]{figures/spiral_initial_s1.csv}
   %          node[pos=0, right] {$q_0$};
   %      % \addlegendentry{initial}
   %      % \addplot+[forget plot, only marks, mark=x, mark size=3.0pt, line width=0.8pt]
   %      %     coordinates {(0,0)};
   %      % \addlegendentry{$(\widehat q,\widehat q)$}
   %      \addplot[forget plot, only marks, mark=square*, mark size=2.1pt]
   %          table[col sep=comma, x=x, y=y]{figures/spiral_final_s1.csv};
   %      % \addlegendentry{after 1000 cycles}
   %      \addplot[forget plot, dotted, black, domain=-0.010:0.02, samples=2] {x};
   %      % \addlegendentry{zero-gap line}
   %  \end{axis}
   %  \end{tikzpicture} 
   \includegraphics{figures/spiral-fig.pdf}
    \caption{Mean-field solutions of FV/SA MCES robustly converge to a suboptimal point $(\widehat q, \widehat q)$ derived in Appendix~\ref{sec:balance-general}.
    % Solutions
    % Deterministic expected-update spiral for state $s_1$. 
    Solution is initialised with counts $n_0(s,a_*):=10$ and $n_0(s,\bar a) := 5$.
    The dotted line corresponds to the boundary where $q(s_1,a_*)=q(s_1,\bar a)$}
    \label{fig:spiral}
    \end{minipage}
\end{figure}
